An Efficient Approach to Move Elements in a Distributed Geo-Replicated Tree

Replicated tree data structures are extensively used in collaborative applications and distributed file systems, where clients often perform move operations. Local move operations at different replicas may be safe. However, remote move operations may not be safe. When clients perform arbitrary move operations concurrently on different replicas, it could result in various bugs, making this operation challenging to implement. Previous work has revealed bugs such as data duplication and cycling in replicated trees. In this paper, we present an efficient algorithm to perform move operations on the distributed replicated tree while ensuring eventual consistency. The proposed technique is primarily concerned with resolving conflicts efficiently, requires no interaction between replicas, and works well with network partitions. We use the last write win semantics for conflict resolution based on globally unique timestamps of operations. The proposed solution requires only one compensation operation to avoid cycles being formed when move operations are applied. The proposed approach achieves an effective speedup of 68.19$\times$ over the state-of-the-art approach in a geo-replicated setting on Microsoft Azure standard instances at three different continents.

==> TechReport_arXiv-Replicated Tree/figs/cycle.txt <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,440); %set diagram left start at 0, and has height of 440

%Shape: Circle [id:dp9695662376373921] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (91.6,65.1) .. controls (91.6,58.2) and (97.2,52.6) .. (104.1,52.6) .. controls (111,52.6) and (116.6,58.2) .. (116.6,65.1) .. controls (116.6,72) and (111,77.6) .. (104.1,77.6) .. controls (97.2,77.6) and (91.6,72) .. (91.6,65.1) -- cycle ;
%Shape: Circle [id:dp49567259443248135] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (39.54,64.9) .. controls (39.54,58) and (45.13,52.4) .. (52.04,52.4) .. controls (58.94,52.4) and (64.54,58) .. (64.54,64.9) .. controls (64.54,71.8) and (58.94,77.4) .. (52.04,77.4) .. controls (45.13,77.4) and (39.54,71.8) .. (39.54,64.9) -- cycle ;
%Shape: Circle [id:dp743627148472068] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (91.57,16.2) .. controls (91.57,9.3) and (97.16,3.7) .. (104.07,3.7) .. controls (110.97,3.7) and (116.57,9.3) .. (116.57,16.2) .. controls (116.57,23.1) and (110.97,28.7) .. (104.07,28.7) .. controls (97.16,28.7) and (91.57,23.1) .. (91.57,16.2) -- cycle ;
%Shape: Circle [id:dp7937804818490204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (140.4,65.28) .. controls (140.4,58.37) and (146,52.78) .. (152.9,52.78) .. controls (159.8,52.78) and (165.4,58.37) .. (165.4,65.28) .. controls (165.4,72.18) and (159.8,77.78) .. (152.9,77.78) .. controls (146,77.78) and (140.4,72.18) .. (140.4,65.28) -- cycle ;
%Straight Lines [id:da18785809281738297] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (104.04,28.71) -- (52.35,52.25) ;
%Straight Lines [id:da36520927355092336] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (104.2,28.86) -- (104.17,52.63) ;
%Straight Lines [id:da012128118141888189] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (104.2,28.86) -- (152.77,52.63) ;
%Shape: Circle [id:dp2770681514848168] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13.54,103.9) .. controls (13.54,97) and (19.13,91.4) .. (26.04,91.4) .. controls (32.94,91.4) and (38.54,97) .. (38.54,103.9) .. controls (38.54,110.8) and (32.94,116.4) .. (26.04,116.4) .. controls (19.13,116.4) and (13.54,110.8) .. (13.54,103.9) -- cycle ;
%Shape: Circle [id:dp5165564040222148] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (60.4,104.28) .. controls (60.4,97.37) and (66,91.78) .. (72.9,91.78) .. controls (79.8,91.78) and (85.4,97.37) .. (85.4,104.28) .. controls (85.4,111.18) and (79.8,116.78) .. (72.9,116.78) .. controls (66,116.78) and (60.4,111.18) .. (60.4,104.28) -- cycle ;
%Straight Lines [id:da41028741322981577] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (51.82,77.45) -- (27.67,91.36) ;
%Straight Lines [id:da27522204773694603] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (51.66,77.45) -- (72.56,91.58) ;
%Shape: Circle [id:dp44864804554180626] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (38.6,253.1) .. controls (38.6,246.2) and (44.2,240.6) .. (51.1,240.6) .. controls (58,240.6) and (63.6,246.2) .. (63.6,253.1) .. controls (63.6,260) and (58,265.6) .. (51.1,265.6) .. controls (44.2,265.6) and (38.6,260) .. (38.6,253.1) -- cycle ;
%Shape: Circle [id:dp6298561091116721] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (39.54,209.9) .. controls (39.54,203) and (45.13,197.4) .. (52.04,197.4) .. controls (58.94,197.4) and (64.54,203) .. (64.54,209.9) .. controls (64.54,216.8) and (58.94,222.4) .. (52.04,222.4) .. controls (45.13,222.4) and (39.54,216.8) .. (39.54,209.9) -- cycle ;
%Shape: Circle [id:dp4493460212481202] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (91.57,161.2) .. controls (91.57,154.3) and (97.16,148.7) .. (104.07,148.7) .. controls (110.97,148.7) and (116.57,154.3) .. (116.57,161.2) .. controls (116.57,168.1) and (110.97,173.7) .. (104.07,173.7) .. controls (97.16,173.7) and (91.57,168.1) .. (91.57,161.2) -- cycle ;
%Shape: Circle [id:dp19020424900958566] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (140.4,210.28) .. controls (140.4,203.37) and (146,197.78) .. (152.9,197.78) .. controls (159.8,197.78) and (165.4,203.37) .. (165.4,210.28) .. controls (165.4,217.18) and (159.8,222.78) .. (152.9,222.78) .. controls (146,222.78) and (140.4,217.18) .. (140.4,210.28) -- cycle ;
%Straight Lines [id:da9048326779635694] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]    (104.04,173.71) -- (52.35,197.25) ;
%Straight Lines [id:da07247218751540663] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=0.75]    (51.2,221.86) -- (51.13,240.88) ;
%Straight Lines [id:da044187545021839414] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]    (104.2,173.86) -- (152.77,197.63) ;
%Shape: Circle [id:dp6291229393326168] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13.54,291.9) .. controls (13.54,285) and (19.13,279.4) .. (26.04,279.4) .. controls (32.94,279.4) and (38.54,285) .. (38.54,291.9) .. controls (38.54,298.8) and (32.94,304.4) .. (26.04,304.4) .. controls (19.13,304.4) and (13.54,298.8) .. (13.54,291.9) -- cycle ;
%Shape: Circle [id:dp7647442117013221] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (60.4,292.28) .. controls (60.4,285.37) and (66,279.78) .. (72.9,279.78) .. controls (79.8,279.78) and (85.4,285.37) .. (85.4,292.28) .. controls (85.4,299.18) and (79.8,304.78) .. (72.9,304.78) .. controls (66,304.78) and (60.4,299.18) .. (60.4,292.28) -- cycle ;
%Straight Lines [id:da8981155786362078] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (51.82,265.45) -- (27.67,279.36) ;
%Straight Lines [id:da20981682259705403] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (51.66,265.45) -- (72.56,279.58) ;
%Shape: Circle [id:dp33183553216191797] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (316.93,65.77) .. controls (316.93,58.86) and (322.53,53.27) .. (329.43,53.27) .. controls (336.34,53.27) and (341.93,58.86) .. (341.93,65.77) .. controls (341.93,72.67) and (336.34,78.27) .. (329.43,78.27) .. controls (322.53,78.27) and (316.93,72.67) .. (316.93,65.77) -- cycle ;
%Shape: Circle [id:dp8005773990464147] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (264.87,65.57) .. controls (264.87,58.66) and (270.47,53.07) .. (277.37,53.07) .. controls (284.27,53.07) and (289.87,58.66) .. (289.87,65.57) .. controls (289.87,72.47) and (284.27,78.07) .. (277.37,78.07) .. controls (270.47,78.07) and (264.87,72.47) .. (264.87,65.57) -- cycle ;
%Shape: Circle [id:dp33226809513557654] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (316.9,16.87) .. controls (316.9,9.96) and (322.5,4.37) .. (329.4,4.37) .. controls (336.3,4.37) and (341.9,9.96) .. (341.9,16.87) .. controls (341.9,23.77) and (336.3,29.37) .. (329.4,29.37) .. controls (322.5,29.37) and (316.9,23.77) .. (316.9,16.87) -- cycle ;
%Shape: Circle [id:dp2019294101279443] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (365.73,65.94) .. controls (365.73,59.04) and (371.33,53.44) .. (378.23,53.44) .. controls (385.14,53.44) and (390.73,59.04) .. (390.73,65.94) .. controls (390.73,72.85) and (385.14,78.44) .. (378.23,78.44) .. controls (371.33,78.44) and (365.73,72.85) .. (365.73,65.94) -- cycle ;
%Straight Lines [id:da6413083982531169] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (329.38,29.38) -- (277.68,52.92) ;
%Straight Lines [id:da717760458650456] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (329.53,29.53) -- (329.5,53.3) ;
%Straight Lines [id:da9983836319406121] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (329.53,29.53) -- (378.1,53.3) ;
%Shape: Circle [id:dp6866042501866934] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (238.87,104.57) .. controls (238.87,97.66) and (244.47,92.07) .. (251.37,92.07) .. controls (258.27,92.07) and (263.87,97.66) .. (263.87,104.57) .. controls (263.87,111.47) and (258.27,117.07) .. (251.37,117.07) .. controls (244.47,117.07) and (238.87,111.47) .. (238.87,104.57) -- cycle ;
%Shape: Circle [id:dp5928565001049975] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (285.73,104.94) .. controls (285.73,98.04) and (291.33,92.44) .. (298.23,92.44) .. controls (305.14,92.44) and (310.73,98.04) .. (310.73,104.94) .. controls (310.73,111.85) and (305.14,117.44) .. (298.23,117.44) .. controls (291.33,117.44) and (285.73,111.85) .. (285.73,104.94) -- cycle ;
%Straight Lines [id:da2637411931149001] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]    (277.15,78.12) -- (253.01,92.02) ;
%Straight Lines [id:da3553503224278267] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]    (277,78.12) -- (297.9,92.24) ;
%Shape: Circle [id:dp30715006031994463] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (324.93,249.48) .. controls (324.93,242.58) and (330.53,236.98) .. (337.43,236.98) .. controls (344.34,236.98) and (349.93,242.58) .. (349.93,249.48) .. controls (349.93,256.38) and (344.34,261.98) .. (337.43,261.98) .. controls (330.53,261.98) and (324.93,256.38) .. (324.93,249.48) -- cycle ;
%Shape: Circle [id:dp5305350775334712] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (264.87,209.57) .. controls (264.87,202.66) and (270.47,197.07) .. (277.37,197.07) .. controls (284.27,197.07) and (289.87,202.66) .. (289.87,209.57) .. controls (289.87,216.47) and (284.27,222.07) .. (277.37,222.07) .. controls (270.47,222.07) and (264.87,216.47) .. (264.87,209.57) -- cycle ;
%Shape: Circle [id:dp04299578184491093] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (316.9,160.87) .. controls (316.9,153.96) and (322.5,148.37) .. (329.4,148.37) .. controls (336.3,148.37) and (341.9,153.96) .. (341.9,160.87) .. controls (341.9,167.77) and (336.3,173.37) .. (329.4,173.37) .. controls (322.5,173.37) and (316.9,167.77) .. (316.9,160.87) -- cycle ;
%Shape: Circle [id:dp01224405316096533] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (365.73,209.94) .. controls (365.73,203.04) and (371.33,197.44) .. (378.23,197.44) .. controls (385.14,197.44) and (390.73,203.04) .. (390.73,209.94) .. controls (390.73,216.85) and (385.14,222.44) .. (378.23,222.44) .. controls (371.33,222.44) and (365.73,216.85) .. (365.73,209.94) -- cycle ;
%Straight Lines [id:da3654240768805872] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (329.38,173.38) -- (277.68,196.92) ;
%Straight Lines [id:da9542630514565191] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]    (276.89,221.99) -- (337.46,236.85) ;
%Straight Lines [id:da7135476020296287] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (329.53,173.53) -- (378.1,197.3) ;
%Shape: Circle [id:dp16022579925849012] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (238.87,248.57) .. controls (238.87,241.66) and (244.47,236.07) .. (251.37,236.07) .. controls (258.27,236.07) and (263.87,241.66) .. (263.87,248.57) .. controls (263.87,255.47) and (258.27,261.07) .. (251.37,261.07) .. controls (244.47,261.07) and (238.87,255.47) .. (238.87,248.57) -- cycle ;
%Shape: Circle [id:dp506489171658423] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (285.73,248.94) .. controls (285.73,242.04) and (291.33,236.44) .. (298.23,236.44) .. controls (305.14,236.44) and (310.73,242.04) .. (310.73,248.94) .. controls (310.73,255.85) and (305.14,261.44) .. (298.23,261.44) .. controls (291.33,261.44) and (285.73,255.85) .. (285.73,248.94) -- cycle ;
%Straight Lines [id:da8641805004289327] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]    (277.15,222.12) -- (253.01,236.02) ;
%Straight Lines [id:da42307724843940364] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]    (277,222.12) -- (297.9,236.24) ;
%Shape: Circle [id:dp8941905692522616] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (30.2,378.86) .. controls (30.2,371.95) and (35.8,366.36) .. (42.7,366.36) .. controls (49.6,366.36) and (55.2,371.95) .. (55.2,378.86) .. controls (55.2,385.76) and (49.6,391.36) .. (42.7,391.36) .. controls (35.8,391.36) and (30.2,385.76) .. (30.2,378.86) -- cycle ;
%Shape: Circle [id:dp6774010965959794] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (92.26,417.53) .. controls (92.26,410.63) and (97.86,405.03) .. (104.76,405.03) .. controls (111.66,405.03) and (117.26,410.63) .. (117.26,417.53) .. controls (117.26,424.44) and (111.66,430.03) .. (104.76,430.03) .. controls (97.86,430.03) and (92.26,424.44) .. (92.26,417.53) -- cycle ;
%Shape: Circle [id:dp7998898649933976] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (92.17,335.96) .. controls (92.17,329.05) and (97.76,323.46) .. (104.67,323.46) .. controls (111.57,323.46) and (117.17,329.05) .. (117.17,335.96) .. controls (117.17,342.86) and (111.57,348.46) .. (104.67,348.46) .. controls (97.76,348.46) and (92.17,342.86) .. (92.17,335.96) -- cycle ;
%Shape: Circle [id:dp8675183950583834] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (141,379.04) .. controls (141,372.13) and (146.6,366.54) .. (153.5,366.54) .. controls (160.4,366.54) and (166,372.13) .. (166,379.04) .. controls (166,385.94) and (160.4,391.54) .. (153.5,391.54) .. controls (146.6,391.54) and (141,385.94) .. (141,379.04) -- cycle ;
%Straight Lines [id:da6782509980001259] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (92.62,413.62) -- (52.12,387.37) ;
%Straight Lines [id:da03030782400683374] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]    (104.8,348.62) -- (152.47,366.67) ;
%Shape: Circle [id:dp5731359984979805] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (5.14,417.66) .. controls (5.14,410.75) and (10.73,405.16) .. (17.64,405.16) .. controls (24.54,405.16) and (30.14,410.75) .. (30.14,417.66) .. controls (30.14,424.56) and (24.54,430.16) .. (17.64,430.16) .. controls (10.73,430.16) and (5.14,424.56) .. (5.14,417.66) -- cycle ;
%Shape: Circle [id:dp8571458226486512] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (52,418.04) .. controls (52,411.13) and (57.6,405.54) .. (64.5,405.54) .. controls (71.4,405.54) and (77,411.13) .. (77,418.04) .. controls (77,424.94) and (71.4,430.54) .. (64.5,430.54) .. controls (57.6,430.54) and (52,424.94) .. (52,418.04) -- cycle ;
%Straight Lines [id:da8495270687533112] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (43.42,391.21) -- (19.27,405.11) ;
%Straight Lines [id:da14274908910061002] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (43.26,391.21) -- (64.16,405.34) ;
%Curve Lines [id:da17520973885867064] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (42.31,365.66) .. controls (42.27,337.12) and (125.24,388.17) .. (129.24,414.17) .. controls (133.24,440.17) and (105.38,440.57) .. (105.38,429.77) ;
%Curve Lines [id:da261494013212223] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (334.72,268.37) .. controls (298.02,265.97) and (158.98,290.28) .. (120.99,320.69) ;
\draw [shift={(118.79,322.56)}, rotate = 317.78] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(337.39,268.62)}, rotate = 186.98] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da9408789646347664] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (310.42,320.71) .. controls (269.98,291.25) and (102.63,263.03) .. (71.88,262.54) ;
\draw [shift={(69.79,262.56)}, rotate = 177.68] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(312.79,322.56)}, rotate = 220.12] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9386237214372386] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (201.08,7.59) -- (201.71,440.85) ;
%Shape: Circle [id:dp0631628631273482] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (255.16,378.59) .. controls (255.16,371.69) and (260.75,366.09) .. (267.66,366.09) .. controls (274.56,366.09) and (280.16,371.69) .. (280.16,378.59) .. controls (280.16,385.49) and (274.56,391.09) .. (267.66,391.09) .. controls (260.75,391.09) and (255.16,385.49) .. (255.16,378.59) -- cycle ;
%Shape: Circle [id:dp8945176265438057] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (317.22,417.26) .. controls (317.22,410.36) and (322.81,404.76) .. (329.72,404.76) .. controls (336.62,404.76) and (342.22,410.36) .. (342.22,417.26) .. controls (342.22,424.17) and (336.62,429.76) .. (329.72,429.76) .. controls (322.81,429.76) and (317.22,424.17) .. (317.22,417.26) -- cycle ;
%Shape: Circle [id:dp6930780735447206] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (317.12,335.69) .. controls (317.12,328.79) and (322.72,323.19) .. (329.62,323.19) .. controls (336.53,323.19) and (342.12,328.79) .. (342.12,335.69) .. controls (342.12,342.59) and (336.53,348.19) .. (329.62,348.19) .. controls (322.72,348.19) and (317.12,342.59) .. (317.12,335.69) -- cycle ;
%Shape: Circle [id:dp0008174579837973983] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (365.96,378.77) .. controls (365.96,371.86) and (371.55,366.27) .. (378.46,366.27) .. controls (385.36,366.27) and (390.96,371.86) .. (390.96,378.77) .. controls (390.96,385.67) and (385.36,391.27) .. (378.46,391.27) .. controls (371.55,391.27) and (365.96,385.67) .. (365.96,378.77) -- cycle ;
%Straight Lines [id:da1847186824632252] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (317.58,413.35) -- (277.08,387.1) ;
%Straight Lines [id:da9552128147132604] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]    (329.75,348.35) -- (377.42,366.4) ;
%Shape: Circle [id:dp5791285408209019] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (230.09,417.39) .. controls (230.09,410.49) and (235.69,404.89) .. (242.59,404.89) .. controls (249.49,404.89) and (255.09,410.49) .. (255.09,417.39) .. controls (255.09,424.29) and (249.49,429.89) .. (242.59,429.89) .. controls (235.69,429.89) and (230.09,424.29) .. (230.09,417.39) -- cycle ;
%Shape: Circle [id:dp6208254090293974] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (276.96,417.77) .. controls (276.96,410.86) and (282.55,405.27) .. (289.46,405.27) .. controls (296.36,405.27) and (301.96,410.86) .. (301.96,417.77) .. controls (301.96,424.67) and (296.36,430.27) .. (289.46,430.27) .. controls (282.55,430.27) and (276.96,424.67) .. (276.96,417.77) -- cycle ;
%Straight Lines [id:da33907584677584635] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (268.37,390.94) -- (244.23,404.85) ;
%Straight Lines [id:da631108214009029] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (268.22,390.94) -- (289.12,405.07) ;
%Curve Lines [id:da8192901792364866] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (267.27,365.39) .. controls (267.22,336.86) and (350.2,387.9) .. (354.2,413.9) .. controls (358.2,439.9) and (330.33,440.3) .. (330.33,429.5) ;
%Straight Lines [id:da9073481621525756] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (20.9,310.16) -- (151.07,309.99) ;
%Straight Lines [id:da11935733213478561] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (247.48,310.16) -- (355.69,310.16) ;

% Text Node
\draw (44.44,48.47) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (145.11,49.18) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (98.44,51.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (98.59,1.08) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$r$};
% Text Node
\draw (13.44,86.47) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (59.11,86.18) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]   (1,119) -- (179,119) -- (179,144) -- (1,144) -- cycle  ;
\draw (4,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\fontfamily{pcr}\selectfont \textit{move} \textbf{a }}to be a child of \textbf{b}}}};
% Text Node
\draw (46.44,196.47) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (145.11,193.18) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (43.44,235.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (97.59,144.08) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$r$};
% Text Node
\draw (12.44,273.47) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (60.11,273.18) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a_{2}$};
% Text Node
\draw (269.78,49.13) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (372.44,49.84) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (323.78,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (323.92,0.74) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$r$};
% Text Node
\draw (239.78,85.8) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (285.44,86.84) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]   (225.33,119.67) -- (402.33,119.67) -- (402.33,144.67) -- (225.33,144.67) -- cycle  ;
\draw (228.33,124.07) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\fontfamily{pcr}\selectfont \textit{move} \textbf{b}} to be a child of \textbf{a}}};
% Text Node
\draw (269.78,193.13) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (371.44,193.84) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (331.78,236.11) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (322.92,143.74) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$r$};
% Text Node
\draw (238.78,230.13) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (284.44,230.84) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (168.8,260.31) -- (232.8,260.31) -- (232.8,285.31) -- (168.8,285.31) -- cycle  ;
\draw (171.8,264.71) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{40.85pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont Network}
\end{center}

\end{minipage}};
% Text Node
\draw (4.33,2.9) node [anchor=north west][inner sep=0.75pt]    {$Client\ c\mathsf{_{1}}$};
% Text Node
\draw (229.33,2.4) node [anchor=north west][inner sep=0.75pt]    {$Client\ c\mathsf{_{2}}$};
% Text Node
\draw (99.17,403.7) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (147.71,362.94) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (34.04,361.49) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (98.19,318.84) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$r$};
% Text Node
\draw (5.04,400.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (51.71,399.94) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (144.4,274.31) -- (258.4,274.31) -- (258.4,299.31) -- (144.4,299.31) -- cycle  ;
\draw (147.4,278.71) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{74.61pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont Communication}
\end{center}

\end{minipage}};
% Text Node
\draw (324.13,403.43) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (372.67,362.67) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (259,361.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (323.14,318.57) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$r$};
% Text Node
\draw (230,399.96) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (276.67,399.67) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a_{2}$};


\end{tikzpicture}


==> figs/cycle.txt <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,440); %set diagram left start at 0, and has height of 440

%Shape: Circle [id:dp9695662376373921] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (91.6,65.1) .. controls (91.6,58.2) and (97.2,52.6) .. (104.1,52.6) .. controls (111,52.6) and (116.6,58.2) .. (116.6,65.1) .. controls (116.6,72) and (111,77.6) .. (104.1,77.6) .. controls (97.2,77.6) and (91.6,72) .. (91.6,65.1) -- cycle ;
%Shape: Circle [id:dp49567259443248135] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (39.54,64.9) .. controls (39.54,58) and (45.13,52.4) .. (52.04,52.4) .. controls (58.94,52.4) and (64.54,58) .. (64.54,64.9) .. controls (64.54,71.8) and (58.94,77.4) .. (52.04,77.4) .. controls (45.13,77.4) and (39.54,71.8) .. (39.54,64.9) -- cycle ;
%Shape: Circle [id:dp743627148472068] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (91.57,16.2) .. controls (91.57,9.3) and (97.16,3.7) .. (104.07,3.7) .. controls (110.97,3.7) and (116.57,9.3) .. (116.57,16.2) .. controls (116.57,23.1) and (110.97,28.7) .. (104.07,28.7) .. controls (97.16,28.7) and (91.57,23.1) .. (91.57,16.2) -- cycle ;
%Shape: Circle [id:dp7937804818490204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (140.4,65.28) .. controls (140.4,58.37) and (146,52.78) .. (152.9,52.78) .. controls (159.8,52.78) and (165.4,58.37) .. (165.4,65.28) .. controls (165.4,72.18) and (159.8,77.78) .. (152.9,77.78) .. controls (146,77.78) and (140.4,72.18) .. (140.4,65.28) -- cycle ;
%Straight Lines [id:da18785809281738297] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (104.04,28.71) -- (52.35,52.25) ;
%Straight Lines [id:da36520927355092336] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (104.2,28.86) -- (104.17,52.63) ;
%Straight Lines [id:da012128118141888189] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (104.2,28.86) -- (152.77,52.63) ;
%Shape: Circle [id:dp2770681514848168] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13.54,103.9) .. controls (13.54,97) and (19.13,91.4) .. (26.04,91.4) .. controls (32.94,91.4) and (38.54,97) .. (38.54,103.9) .. controls (38.54,110.8) and (32.94,116.4) .. (26.04,116.4) .. controls (19.13,116.4) and (13.54,110.8) .. (13.54,103.9) -- cycle ;
%Shape: Circle [id:dp5165564040222148] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (60.4,104.28) .. controls (60.4,97.37) and (66,91.78) .. (72.9,91.78) .. controls (79.8,91.78) and (85.4,97.37) .. (85.4,104.28) .. controls (85.4,111.18) and (79.8,116.78) .. (72.9,116.78) .. controls (66,116.78) and (60.4,111.18) .. (60.4,104.28) -- cycle ;
%Straight Lines [id:da41028741322981577] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (51.82,77.45) -- (27.67,91.36) ;
%Straight Lines [id:da27522204773694603] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (51.66,77.45) -- (72.56,91.58) ;
%Shape: Circle [id:dp44864804554180626] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (38.6,253.1) .. controls (38.6,246.2) and (44.2,240.6) .. (51.1,240.6) .. controls (58,240.6) and (63.6,246.2) .. (63.6,253.1) .. controls (63.6,260) and (58,265.6) .. (51.1,265.6) .. controls (44.2,265.6) and (38.6,260) .. (38.6,253.1) -- cycle ;
%Shape: Circle [id:dp6298561091116721] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (39.54,209.9) .. controls (39.54,203) and (45.13,197.4) .. (52.04,197.4) .. controls (58.94,197.4) and (64.54,203) .. (64.54,209.9) .. controls (64.54,216.8) and (58.94,222.4) .. (52.04,222.4) .. controls (45.13,222.4) and (39.54,216.8) .. (39.54,209.9) -- cycle ;
%Shape: Circle [id:dp4493460212481202] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (91.57,161.2) .. controls (91.57,154.3) and (97.16,148.7) .. (104.07,148.7) .. controls (110.97,148.7) and (116.57,154.3) .. (116.57,161.2) .. controls (116.57,168.1) and (110.97,173.7) .. (104.07,173.7) .. controls (97.16,173.7) and (91.57,168.1) .. (91.57,161.2) -- cycle ;
%Shape: Circle [id:dp19020424900958566] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (140.4,210.28) .. controls (140.4,203.37) and (146,197.78) .. (152.9,197.78) .. controls (159.8,197.78) and (165.4,203.37) .. (165.4,210.28) .. controls (165.4,217.18) and (159.8,222.78) .. (152.9,222.78) .. controls (146,222.78) and (140.4,217.18) .. (140.4,210.28) -- cycle ;
%Straight Lines [id:da9048326779635694] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]    (104.04,173.71) -- (52.35,197.25) ;
%Straight Lines [id:da07247218751540663] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=0.75]    (51.2,221.86) -- (51.13,240.88) ;
%Straight Lines [id:da044187545021839414] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]    (104.2,173.86) -- (152.77,197.63) ;
%Shape: Circle [id:dp6291229393326168] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13.54,291.9) .. controls (13.54,285) and (19.13,279.4) .. (26.04,279.4) .. controls (32.94,279.4) and (38.54,285) .. (38.54,291.9) .. controls (38.54,298.8) and (32.94,304.4) .. (26.04,304.4) .. controls (19.13,304.4) and (13.54,298.8) .. (13.54,291.9) -- cycle ;
%Shape: Circle [id:dp7647442117013221] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (60.4,292.28) .. controls (60.4,285.37) and (66,279.78) .. (72.9,279.78) .. controls (79.8,279.78) and (85.4,285.37) .. (85.4,292.28) .. controls (85.4,299.18) and (79.8,304.78) .. (72.9,304.78) .. controls (66,304.78) and (60.4,299.18) .. (60.4,292.28) -- cycle ;
%Straight Lines [id:da8981155786362078] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (51.82,265.45) -- (27.67,279.36) ;
%Straight Lines [id:da20981682259705403] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (51.66,265.45) -- (72.56,279.58) ;
%Shape: Circle [id:dp33183553216191797] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (316.93,65.77) .. controls (316.93,58.86) and (322.53,53.27) .. (329.43,53.27) .. controls (336.34,53.27) and (341.93,58.86) .. (341.93,65.77) .. controls (341.93,72.67) and (336.34,78.27) .. (329.43,78.27) .. controls (322.53,78.27) and (316.93,72.67) .. (316.93,65.77) -- cycle ;
%Shape: Circle [id:dp8005773990464147] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (264.87,65.57) .. controls (264.87,58.66) and (270.47,53.07) .. (277.37,53.07) .. controls (284.27,53.07) and (289.87,58.66) .. (289.87,65.57) .. controls (289.87,72.47) and (284.27,78.07) .. (277.37,78.07) .. controls (270.47,78.07) and (264.87,72.47) .. (264.87,65.57) -- cycle ;
%Shape: Circle [id:dp33226809513557654] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (316.9,16.87) .. controls (316.9,9.96) and (322.5,4.37) .. (329.4,4.37) .. controls (336.3,4.37) and (341.9,9.96) .. (341.9,16.87) .. controls (341.9,23.77) and (336.3,29.37) .. (329.4,29.37) .. controls (322.5,29.37) and (316.9,23.77) .. (316.9,16.87) -- cycle ;
%Shape: Circle [id:dp2019294101279443] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (365.73,65.94) .. controls (365.73,59.04) and (371.33,53.44) .. (378.23,53.44) .. controls (385.14,53.44) and (390.73,59.04) .. (390.73,65.94) .. controls (390.73,72.85) and (385.14,78.44) .. (378.23,78.44) .. controls (371.33,78.44) and (365.73,72.85) .. (365.73,65.94) -- cycle ;
%Straight Lines [id:da6413083982531169] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (329.38,29.38) -- (277.68,52.92) ;
%Straight Lines [id:da717760458650456] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (329.53,29.53) -- (329.5,53.3) ;
%Straight Lines [id:da9983836319406121] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (329.53,29.53) -- (378.1,53.3) ;
%Shape: Circle [id:dp6866042501866934] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (238.87,104.57) .. controls (238.87,97.66) and (244.47,92.07) .. (251.37,92.07) .. controls (258.27,92.07) and (263.87,97.66) .. (263.87,104.57) .. controls (263.87,111.47) and (258.27,117.07) .. (251.37,117.07) .. controls (244.47,117.07) and (238.87,111.47) .. (238.87,104.57) -- cycle ;
%Shape: Circle [id:dp5928565001049975] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (285.73,104.94) .. controls (285.73,98.04) and (291.33,92.44) .. (298.23,92.44) .. controls (305.14,92.44) and (310.73,98.04) .. (310.73,104.94) .. controls (310.73,111.85) and (305.14,117.44) .. (298.23,117.44) .. controls (291.33,117.44) and (285.73,111.85) .. (285.73,104.94) -- cycle ;
%Straight Lines [id:da2637411931149001] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]    (277.15,78.12) -- (253.01,92.02) ;
%Straight Lines [id:da3553503224278267] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]    (277,78.12) -- (297.9,92.24) ;
%Shape: Circle [id:dp30715006031994463] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (324.93,249.48) .. controls (324.93,242.58) and (330.53,236.98) .. (337.43,236.98) .. controls (344.34,236.98) and (349.93,242.58) .. (349.93,249.48) .. controls (349.93,256.38) and (344.34,261.98) .. (337.43,261.98) .. controls (330.53,261.98) and (324.93,256.38) .. (324.93,249.48) -- cycle ;
%Shape: Circle [id:dp5305350775334712] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (264.87,209.57) .. controls (264.87,202.66) and (270.47,197.07) .. (277.37,197.07) .. controls (284.27,197.07) and (289.87,202.66) .. (289.87,209.57) .. controls (289.87,216.47) and (284.27,222.07) .. (277.37,222.07) .. controls (270.47,222.07) and (264.87,216.47) .. (264.87,209.57) -- cycle ;
%Shape: Circle [id:dp04299578184491093] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (316.9,160.87) .. controls (316.9,153.96) and (322.5,148.37) .. (329.4,148.37) .. controls (336.3,148.37) and (341.9,153.96) .. (341.9,160.87) .. controls (341.9,167.77) and (336.3,173.37) .. (329.4,173.37) .. controls (322.5,173.37) and (316.9,167.77) .. (316.9,160.87) -- cycle ;
%Shape: Circle [id:dp01224405316096533] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (365.73,209.94) .. controls (365.73,203.04) and (371.33,197.44) .. (378.23,197.44) .. controls (385.14,197.44) and (390.73,203.04) .. (390.73,209.94) .. controls (390.73,216.85) and (385.14,222.44) .. (378.23,222.44) .. controls (371.33,222.44) and (365.73,216.85) .. (365.73,209.94) -- cycle ;
%Straight Lines [id:da3654240768805872] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (329.38,173.38) -- (277.68,196.92) ;
%Straight Lines [id:da9542630514565191] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]    (276.89,221.99) -- (337.46,236.85) ;
%Straight Lines [id:da7135476020296287] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (329.53,173.53) -- (378.1,197.3) ;
%Shape: Circle [id:dp16022579925849012] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (238.87,248.57) .. controls (238.87,241.66) and (244.47,236.07) .. (251.37,236.07) .. controls (258.27,236.07) and (263.87,241.66) .. (263.87,248.57) .. controls (263.87,255.47) and (258.27,261.07) .. (251.37,261.07) .. controls (244.47,261.07) and (238.87,255.47) .. (238.87,248.57) -- cycle ;
%Shape: Circle [id:dp506489171658423] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (285.73,248.94) .. controls (285.73,242.04) and (291.33,236.44) .. (298.23,236.44) .. controls (305.14,236.44) and (310.73,242.04) .. (310.73,248.94) .. controls (310.73,255.85) and (305.14,261.44) .. (298.23,261.44) .. controls (291.33,261.44) and (285.73,255.85) .. (285.73,248.94) -- cycle ;
%Straight Lines [id:da8641805004289327] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]    (277.15,222.12) -- (253.01,236.02) ;
%Straight Lines [id:da42307724843940364] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]    (277,222.12) -- (297.9,236.24) ;
%Shape: Circle [id:dp8941905692522616] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (30.2,378.86) .. controls (30.2,371.95) and (35.8,366.36) .. (42.7,366.36) .. controls (49.6,366.36) and (55.2,371.95) .. (55.2,378.86) .. controls (55.2,385.76) and (49.6,391.36) .. (42.7,391.36) .. controls (35.8,391.36) and (30.2,385.76) .. (30.2,378.86) -- cycle ;
%Shape: Circle [id:dp6774010965959794] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (92.26,417.53) .. controls (92.26,410.63) and (97.86,405.03) .. (104.76,405.03) .. controls (111.66,405.03) and (117.26,410.63) .. (117.26,417.53) .. controls (117.26,424.44) and (111.66,430.03) .. (104.76,430.03) .. controls (97.86,430.03) and (92.26,424.44) .. (92.26,417.53) -- cycle ;
%Shape: Circle [id:dp7998898649933976] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (92.17,335.96) .. controls (92.17,329.05) and (97.76,323.46) .. (104.67,323.46) .. controls (111.57,323.46) and (117.17,329.05) .. (117.17,335.96) .. controls (117.17,342.86) and (111.57,348.46) .. (104.67,348.46) .. controls (97.76,348.46) and (92.17,342.86) .. (92.17,335.96) -- cycle ;
%Shape: Circle [id:dp8675183950583834] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (141,379.04) .. controls (141,372.13) and (146.6,366.54) .. (153.5,366.54) .. controls (160.4,366.54) and (166,372.13) .. (166,379.04) .. controls (166,385.94) and (160.4,391.54) .. (153.5,391.54) .. controls (146.6,391.54) and (141,385.94) .. (141,379.04) -- cycle ;
%Straight Lines [id:da6782509980001259] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (92.62,413.62) -- (52.12,387.37) ;
%Straight Lines [id:da03030782400683374] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]    (104.8,348.62) -- (152.47,366.67) ;
%Shape: Circle [id:dp5731359984979805] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (5.14,417.66) .. controls (5.14,410.75) and (10.73,405.16) .. (17.64,405.16) .. controls (24.54,405.16) and (30.14,410.75) .. (30.14,417.66) .. controls (30.14,424.56) and (24.54,430.16) .. (17.64,430.16) .. controls (10.73,430.16) and (5.14,424.56) .. (5.14,417.66) -- cycle ;
%Shape: Circle [id:dp8571458226486512] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (52,418.04) .. controls (52,411.13) and (57.6,405.54) .. (64.5,405.54) .. controls (71.4,405.54) and (77,411.13) .. (77,418.04) .. controls (77,424.94) and (71.4,430.54) .. (64.5,430.54) .. controls (57.6,430.54) and (52,424.94) .. (52,418.04) -- cycle ;
%Straight Lines [id:da8495270687533112] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (43.42,391.21) -- (19.27,405.11) ;
%Straight Lines [id:da14274908910061002] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (43.26,391.21) -- (64.16,405.34) ;
%Curve Lines [id:da17520973885867064] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (42.31,365.66) .. controls (42.27,337.12) and (125.24,388.17) .. (129.24,414.17) .. controls (133.24,440.17) and (105.38,440.57) .. (105.38,429.77) ;
%Curve Lines [id:da261494013212223] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (334.72,268.37) .. controls (298.02,265.97) and (158.98,290.28) .. (120.99,320.69) ;
\draw [shift={(118.79,322.56)}, rotate = 317.78] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(337.39,268.62)}, rotate = 186.98] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da9408789646347664] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (310.42,320.71) .. controls (269.98,291.25) and (102.63,263.03) .. (71.88,262.54) ;
\draw [shift={(69.79,262.56)}, rotate = 177.68] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(312.79,322.56)}, rotate = 220.12] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9386237214372386] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (201.08,7.59) -- (201.71,440.85) ;
%Shape: Circle [id:dp0631628631273482] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (255.16,378.59) .. controls (255.16,371.69) and (260.75,366.09) .. (267.66,366.09) .. controls (274.56,366.09) and (280.16,371.69) .. (280.16,378.59) .. controls (280.16,385.49) and (274.56,391.09) .. (267.66,391.09) .. controls (260.75,391.09) and (255.16,385.49) .. (255.16,378.59) -- cycle ;
%Shape: Circle [id:dp8945176265438057] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (317.22,417.26) .. controls (317.22,410.36) and (322.81,404.76) .. (329.72,404.76) .. controls (336.62,404.76) and (342.22,410.36) .. (342.22,417.26) .. controls (342.22,424.17) and (336.62,429.76) .. (329.72,429.76) .. controls (322.81,429.76) and (317.22,424.17) .. (317.22,417.26) -- cycle ;
%Shape: Circle [id:dp6930780735447206] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (317.12,335.69) .. controls (317.12,328.79) and (322.72,323.19) .. (329.62,323.19) .. controls (336.53,323.19) and (342.12,328.79) .. (342.12,335.69) .. controls (342.12,342.59) and (336.53,348.19) .. (329.62,348.19) .. controls (322.72,348.19) and (317.12,342.59) .. (317.12,335.69) -- cycle ;
%Shape: Circle [id:dp0008174579837973983] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (365.96,378.77) .. controls (365.96,371.86) and (371.55,366.27) .. (378.46,366.27) .. controls (385.36,366.27) and (390.96,371.86) .. (390.96,378.77) .. controls (390.96,385.67) and (385.36,391.27) .. (378.46,391.27) .. controls (371.55,391.27) and (365.96,385.67) .. (365.96,378.77) -- cycle ;
%Straight Lines [id:da1847186824632252] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (317.58,413.35) -- (277.08,387.1) ;
%Straight Lines [id:da9552128147132604] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]    (329.75,348.35) -- (377.42,366.4) ;
%Shape: Circle [id:dp5791285408209019] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (230.09,417.39) .. controls (230.09,410.49) and (235.69,404.89) .. (242.59,404.89) .. controls (249.49,404.89) and (255.09,410.49) .. (255.09,417.39) .. controls (255.09,424.29) and (249.49,429.89) .. (242.59,429.89) .. controls (235.69,429.89) and (230.09,424.29) .. (230.09,417.39) -- cycle ;
%Shape: Circle [id:dp6208254090293974] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (276.96,417.77) .. controls (276.96,410.86) and (282.55,405.27) .. (289.46,405.27) .. controls (296.36,405.27) and (301.96,410.86) .. (301.96,417.77) .. controls (301.96,424.67) and (296.36,430.27) .. (289.46,430.27) .. controls (282.55,430.27) and (276.96,424.67) .. (276.96,417.77) -- cycle ;
%Straight Lines [id:da33907584677584635] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (268.37,390.94) -- (244.23,404.85) ;
%Straight Lines [id:da631108214009029] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (268.22,390.94) -- (289.12,405.07) ;
%Curve Lines [id:da8192901792364866] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (267.27,365.39) .. controls (267.22,336.86) and (350.2,387.9) .. (354.2,413.9) .. controls (358.2,439.9) and (330.33,440.3) .. (330.33,429.5) ;
%Straight Lines [id:da9073481621525756] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (20.9,310.16) -- (151.07,309.99) ;
%Straight Lines [id:da11935733213478561] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (247.48,310.16) -- (355.69,310.16) ;

% Text Node
\draw (44.44,48.47) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (145.11,49.18) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (98.44,51.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (98.59,1.08) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$r$};
% Text Node
\draw (13.44,86.47) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (59.11,86.18) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]   (1,119) -- (179,119) -- (179,144) -- (1,144) -- cycle  ;
\draw (4,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\fontfamily{pcr}\selectfont \textit{move} \textbf{a }}to be a child of \textbf{b}}}};
% Text Node
\draw (46.44,196.47) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (145.11,193.18) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (43.44,235.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (97.59,144.08) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$r$};
% Text Node
\draw (12.44,273.47) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (60.11,273.18) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a_{2}$};
% Text Node
\draw (269.78,49.13) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (372.44,49.84) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (323.78,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (323.92,0.74) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$r$};
% Text Node
\draw (239.78,85.8) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (285.44,86.84) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]   (225.33,119.67) -- (402.33,119.67) -- (402.33,144.67) -- (225.33,144.67) -- cycle  ;
\draw (228.33,124.07) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\fontfamily{pcr}\selectfont \textit{move} \textbf{b}} to be a child of \textbf{a}}};
% Text Node
\draw (269.78,193.13) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (371.44,193.84) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (331.78,236.11) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (322.92,143.74) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$r$};
% Text Node
\draw (238.78,230.13) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (284.44,230.84) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (168.8,260.31) -- (232.8,260.31) -- (232.8,285.31) -- (168.8,285.31) -- cycle  ;
\draw (171.8,264.71) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{40.85pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont Network}
\end{center}

\end{minipage}};
% Text Node
\draw (4.33,2.9) node [anchor=north west][inner sep=0.75pt]    {$Client\ c\mathsf{_{1}}$};
% Text Node
\draw (229.33,2.4) node [anchor=north west][inner sep=0.75pt]    {$Client\ c\mathsf{_{2}}$};
% Text Node
\draw (99.17,403.7) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (147.71,362.94) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (34.04,361.49) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (98.19,318.84) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$r$};
% Text Node
\draw (5.04,400.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (51.71,399.94) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (144.4,274.31) -- (258.4,274.31) -- (258.4,299.31) -- (144.4,299.31) -- cycle  ;
\draw (147.4,278.71) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{74.61pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont Communication}
\end{center}

\end{minipage}};
% Text Node
\draw (324.13,403.43) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (372.67,362.67) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (259,361.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (323.14,318.57) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$r$};
% Text Node
\draw (230,399.96) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (276.67,399.67) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$a_{2}$};


\end{tikzpicture}

